Baryogenesis via lepton number violating scalar interactions

We study baryogenesis through lepton number violation in left-right symmetric models. In these models the lepton number and CP violating interactions of the triplet higgs scalars can give rise to lepton number asymmetry through non-equilibrium decays of the $SU(2)_L$ triplet higgs and the right handed neutrinos. This in turn generates baryon asymmetry during the electroweak anomalous processes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%xxxxxxxxxxxxxxxx  print the postscript file separately
%xxxxxxxxxxxxxxxx  for Figures 1 and 2 (one page only).    xxxxxxxxxxxx
%xxxxxxxxxxxxxxxx  cut here         xxxxxxxxxxxx
%!
initmatrix
/inch {72 mul} def
/centi {inch 2.54 div} def
/T12 {/Times-Roman findfont 14 scalefont setfont} def
/T8 {/Times-Roman findfont 11 scalefont setfont} def
/S12 {/Symbol findfont 14 scalefont setfont} def
/S8 {/Symbol findfont 11 scalefont setfont} def
/H7 {/Helvetica findfont 7 scalefont setfont} def
/Z12 {/ZapfDingbats findfont 12 scalefont setfont} def
/arlout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   .6 inch 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   [5] 0 setdash
   0 0 moveto
   .6 inch 0 lineto stroke
   newpath
   grestore} def
/ard
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/fig2
    {gsave
    ard
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout2
    -60 rotate
    arlout2
    30 rotate
    newpath
    .54 inch .29 inch translate
    0 0 moveto
    0 inch -.6 inch lineto
    stroke
    newpath
    0 -.29 inch translate
    -2.5 -2.5 moveto
    2.5 2.5 lineto stroke
    newpath
    -2.5 2.5 moveto
    2.5 -2.5 lineto stroke
    newpath
    grestore} def
/arlout
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   grestore} def
/fig
    {gsave
    ard
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout
    -60 rotate
    arlout
    grestore} def
/fin1
    {gsave
    fig
    S12
    (D) .5 inch 8 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.25 inch .44 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.25 inch -.42 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    grestore} def
/fin2
    {gsave
    fig2
    S12
    (D) .5 inch 8 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.62 inch -4 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) 1.12 inch .22 inch moveto show
    (f) 1.12 inch -.32 inch moveto show
    S12
    (n) 1.6 inch -.6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.6 inch .63 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    grestore} def
gsave
T12
(Figure  1) 4 inch 6.75 inch moveto show
2 inch 8.5 inch translate
0 0 moveto
fin1
2.75 inch 0 inch translate
0 0 moveto
fin2
grestore
/arlout1
  {gsave
   Z12
   (\333) 0.2 inch -0.15 centi moveto show
   (\333) 0.7 inch -0.15 centi moveto show
   0 0 moveto
   1 inch 0 lineto
   stroke
   newpath
   grestore} def
/arlout3
  {gsave
   Z12
   (\333) 0.7 inch -0.15 centi moveto show
   0 0 moveto
   1 inch 0 lineto
   stroke
   newpath
   .25 inch 0 translate
   -2.5 -2.5 moveto
    2.5 2.5 lineto stroke
    newpath
    -2.5 2.5 moveto
    2.5 -2.5 lineto stroke
    newpath
   grestore} def
/arlout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   0 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   grestore} def
/ardout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   [5] 0 setdash
   0 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   grestore} def
/ard
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/arl
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/fig1
    {gsave
    arl
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout2
    -60 rotate
    ardout2
    30 rotate
    newpath
    .54 inch .29 inch translate
    0 0 moveto
    [5] 0 setdash
    0 inch -.6 inch lineto
    stroke
    newpath
    grestore} def
/fig2
    {gsave
    arlout1
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout3
    -60 rotate
    ard
    30 rotate
    newpath
    [5] 0 setdash
    0 0 .5 inch 30 180 arc stroke
    newpath
    grestore} def
/fin1
    {gsave
    fig1
    S12
    (n) .5 inch 8 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (D) 1.62 inch -4 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.12 inch .3 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    (c) -1 10 rmoveto show
    S12
    (f) 1.12 inch -.32 inch moveto show
    (f) 1.6 inch -.63 inch moveto show
    (n) 1.6 inch .6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    1.6 inch -.46 inch moveto
    7 0 rlineto stroke
    newpath
    grestore} def
/fin2
    {gsave
    fig2
    S12
    (n) .18 inch 10 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) .85 inch .6 inch moveto show
    (n) 1.12 inch .28 inch moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) 1.4 inch -.52 inch moveto show
    (n) .68 inch 10 moveto show
    T8
    (L) 0 -5 rmoveto show
    (c) -1 10 rmoveto show
    S12
    (n) 1.6 inch .6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    1.4 inch -.36 inch moveto
    7 0 rlineto stroke
    newpath
    grestore} def
gsave
T12
(Figure  2) 4 inch 1.5 inch moveto show
3 inch 2.8 inch translate
0 0 moveto
T12
((a)) 0 0 moveto show
-1 inch 1.5 inch translate
0 0 moveto
fin1
3.75 inch -1.5 inch translate
0 0 moveto
((b)) 0 0 moveto show
-1 inch 1.5 inch translate
0 0 moveto
fin2
showpage
grestore
